Elementwise conservative actions and new constructions of boomerang subgroups

We show that countable non-abelian free groups admit uncountably many mutually singular elementwise conservative non-singular random subgroups, which are supported on infinite subgroups of infinite index and singular with respect to every invariant random subgroup. This complements recent rigidity results for elementwise-conservative random subgroups in higher rank lattices by the first- and third-named authors. Our proof is based on a study of representations of free groups into measurable full groups in which the action of the first generator of the free group is fixed. We show that elementwise conservativity is generic among such representations in the sense of Baire category.

==> drawing.tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{806.25686285bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13068857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00324002,0.1130143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_0 \quad A_1 \quad \ldots \phantom{A_2 \quad A_3 \quad A_4 \quad A_5 \quad A_6 \quad} \ldots \quad A_{n-6} \quad A_{n-5} \quad A_{n-4} \quad A_{n-3} \quad A_{n-2} \quad A_{n-1}$\end{tabular}}}}%
    \put(0.00330649,0.07804986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_0 \quad A_1 \quad A_2 \quad \ldots \phantom{A_3 \quad A_4 \quad A_5 \quad A_6 \quad A_{n-6} \quad} \ldots \quad A_{n-5} \quad A_{n-4} \quad A_{n-3} \quad A_{n-2} \quad A_{n-1}$\end{tabular}}}}%
    \put(0.00330648,0.04270133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_0 \quad A_1 \quad A_2 \quad A_3 \quad A_4 \quad \ldots \phantom{A_5 \quad A_6 \quad A_{n-6} \quad A_{n-5} \quad A_{n-4} \quad} \ldots \quad A_{n-3} \quad A_{n-2} \quad A_{n-1}$\end{tabular}}}}%
    \put(0.0037716,0.0078179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_0 \quad A_1 \quad A_2 \quad A_3 \quad A_4 \quad A_5 \quad A_6 \quad \ldots \phantom{A_{n-6} \quad A_{n-5} \quad A_{n-4} \quad A_{n-3} \quad A_{n-2} \quad} \ldots \quad A_{n-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing1.pdf}}%
  \end{picture}%
\endgroup%

